Eliminating Phase Misalignments in Cell-Free Massive MIMO via Differential Transmission

This paper proposes two approaches for overcoming access points' phase misalignment effects in the downlink of cell-free massive MIMO (CF-mMIMO) systems. The first approach is based on the differential space-time block coding technique, while the second one is based on the use of differential modulation schemes. Both approaches are shown to perform exceptionally well and to restore system performance in CF-mMIMO systems where phase alignment at the access points for downlink joint coherent transmission cannot be achieved.

==> Figures/scenario.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ztuflmabw}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ztuflmabw}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_nnafz0mm5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_nnafz0mm5}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_um0cy8ryy}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_um0cy8ryy}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_sa2yihs7p}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_sa2yihs7p}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Gradient Info
  
\tikzset {_cogr4aba3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_setvda8n}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.65,0.27,0.98);
rgb(0bp)=(0.65,0.27,0.98);
rgb(25bp)=(0.7,0.4,0.96);
rgb(400bp)=(0.7,0.4,0.96)}
\tikzset{_105qhxzig/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_v3jcbi7m8} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!100);
color(400bp)=(transparent!100)} 
\pgfdeclarefading{_xe31be2vu}{\tikz \fill[shading=_v3jcbi7m8,_105qhxzig] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_2fdibca1g/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_j7wdoyb9c}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,0.84,0.37);
rgb(0bp)=(1,0.84,0.37);
rgb(25bp)=(1,0.75,0.02);
rgb(400bp)=(1,0.75,0.02)}
\tikzset{_pxxk1fvt6/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_4okk5dnh1} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!100);
color(400bp)=(transparent!100)} 
\pgfdeclarefading{_yix9otubh}{\tikz \fill[shading=_4okk5dnh1,_pxxk1fvt6] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,287); %set diagram left start at 0, and has height of 287

%Shape: Rectangle [id:dp9236306465705497] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (240.4,141.48) -- (295.6,141.48) -- (295.6,184.68) -- (240.4,184.68) -- cycle ;
%Shape: Rectangle [id:dp07317736312259915] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238,177) -- (293.2,177) -- (293.2,186) -- (238,186) -- cycle ;
%Shape: Rectangle [id:dp657488876298693] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238,166) -- (293.2,166) -- (293.2,175) -- (238,175) -- cycle ;
%Shape: Rectangle [id:dp040313683790960564] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238,155) -- (293.2,155) -- (293.2,164) -- (238,164) -- cycle ;
%Shape: Rectangle [id:dp12188669908830696] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238,144) -- (293.2,144) -- (293.2,153) -- (238,153) -- cycle ;
%Shape: Rectangle [id:dp16740682708256438] 
\draw  [pattern=_ztuflmabw,pattern size=8.7pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (238,144) -- (293.2,144) -- (293.2,153) -- (238,153) -- cycle ;
%Shape: Rectangle [id:dp8771379987681223] 
\draw  [pattern=_nnafz0mm5,pattern size=8.7pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (238,155) -- (293.2,155) -- (293.2,164) -- (238,164) -- cycle ;
%Shape: Rectangle [id:dp9546025089066512] 
\draw  [pattern=_um0cy8ryy,pattern size=8.7pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (238,166) -- (293.2,166) -- (293.2,175) -- (238,175) -- cycle ;
%Shape: Rectangle [id:dp32627311694228256] 
\draw  [pattern=_sa2yihs7p,pattern size=8.7pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (238,177) -- (293.2,177) -- (293.2,186) -- (238,186) -- cycle ;
%Shape: Ellipse [id:dp4691175073352316] 
\draw  [draw opacity=0][shading=_setvda8n,_cogr4aba3,path fading= _xe31be2vu ,fading transform={xshift=2}] (1.2,181.73) .. controls (1.2,131.21) and (36.12,90.26) .. (79.2,90.26) .. controls (122.28,90.26) and (157.2,131.21) .. (157.2,181.73) .. controls (157.2,232.25) and (122.28,273.2) .. (79.2,273.2) .. controls (36.12,273.2) and (1.2,232.25) .. (1.2,181.73) -- cycle ;
%Shape: Ellipse [id:dp8261076178849511] 
\draw  [draw opacity=0][shading=_j7wdoyb9c,_2fdibca1g,path fading= _yix9otubh ,fading transform={xshift=2}] (12.64,83.52) .. controls (12.64,39.05) and (53.76,3) .. (104.5,3) .. controls (155.23,3) and (196.35,39.05) .. (196.35,83.52) .. controls (196.35,127.98) and (155.23,164.03) .. (104.5,164.03) .. controls (53.76,164.03) and (12.64,127.98) .. (12.64,83.52) -- cycle ;
%Shape: Circle [id:dp4140258741646241] 
\draw   (96.77,88.12) .. controls (96.77,87.02) and (97.66,86.12) .. (98.77,86.12) .. controls (99.87,86.12) and (100.77,87.02) .. (100.77,88.12) .. controls (100.77,89.23) and (99.87,90.12) .. (98.77,90.12) .. controls (97.66,90.12) and (96.77,89.23) .. (96.77,88.12) -- cycle ;
%Rounded Rect [id:dp6645554381653016] 
\draw   (102.87,66.12) .. controls (104.47,66.12) and (105.77,67.42) .. (105.77,69.02) -- (105.77,89.22) .. controls (105.77,90.82) and (104.47,92.12) .. (102.87,92.12) -- (94.17,92.12) .. controls (92.57,92.12) and (91.27,90.82) .. (91.27,89.22) -- (91.27,69.02) .. controls (91.27,67.42) and (92.57,66.12) .. (94.17,66.12) -- cycle ;
%Shape: Circle [id:dp706080730589765] 
\draw   (73.77,114.12) .. controls (73.77,113.02) and (74.66,112.12) .. (75.77,112.12) .. controls (76.87,112.12) and (77.77,113.02) .. (77.77,114.12) .. controls (77.77,115.23) and (76.87,116.12) .. (75.77,116.12) .. controls (74.66,116.12) and (73.77,115.23) .. (73.77,114.12) -- cycle ;
%Rounded Rect [id:dp06234205564456152] 
\draw   (79.87,92.12) .. controls (81.47,92.12) and (82.77,93.42) .. (82.77,95.02) -- (82.77,115.22) .. controls (82.77,116.82) and (81.47,118.12) .. (79.87,118.12) -- (71.17,118.12) .. controls (69.57,118.12) and (68.27,116.82) .. (68.27,115.22) -- (68.27,95.02) .. controls (68.27,93.42) and (69.57,92.12) .. (71.17,92.12) -- cycle ;
%Shape: Circle [id:dp33583830986242824] 
\draw   (72.67,183.32) .. controls (72.67,182.22) and (73.56,181.32) .. (74.67,181.32) .. controls (75.77,181.32) and (76.67,182.22) .. (76.67,183.32) .. controls (76.67,184.43) and (75.77,185.32) .. (74.67,185.32) .. controls (73.56,185.32) and (72.67,184.43) .. (72.67,183.32) -- cycle ;
%Rounded Rect [id:dp8562089806591182] 
\draw   (78.77,161.32) .. controls (80.37,161.32) and (81.67,162.62) .. (81.67,164.22) -- (81.67,184.42) .. controls (81.67,186.02) and (80.37,187.32) .. (78.77,187.32) -- (70.07,187.32) .. controls (68.47,187.32) and (67.17,186.02) .. (67.17,184.42) -- (67.17,164.22) .. controls (67.17,162.62) and (68.47,161.32) .. (70.07,161.32) -- cycle ;
%Rounded Rect [id:dp9847980360181519] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.6,106.1) .. controls (166.6,105) and (167.5,104.1) .. (168.6,104.1) -- (204.6,104.1) .. controls (205.7,104.1) and (206.6,105) .. (206.6,106.1) -- (206.6,112.1) .. controls (206.6,113.2) and (205.7,114.1) .. (204.6,114.1) -- (168.6,114.1) .. controls (167.5,114.1) and (166.6,113.2) .. (166.6,112.1) -- cycle ;
%Rounded Rect [id:dp7335426342893945] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.6,116.1) .. controls (166.6,115) and (167.5,114.1) .. (168.6,114.1) -- (204.6,114.1) .. controls (205.7,114.1) and (206.6,115) .. (206.6,116.1) -- (206.6,122.1) .. controls (206.6,123.2) and (205.7,124.1) .. (204.6,124.1) -- (168.6,124.1) .. controls (167.5,124.1) and (166.6,123.2) .. (166.6,122.1) -- cycle ;
%Rounded Rect [id:dp5136571846339859] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.6,96.1) .. controls (166.6,95) and (167.5,94.1) .. (168.6,94.1) -- (204.6,94.1) .. controls (205.7,94.1) and (206.6,95) .. (206.6,96.1) -- (206.6,102.1) .. controls (206.6,103.2) and (205.7,104.1) .. (204.6,104.1) -- (168.6,104.1) .. controls (167.5,104.1) and (166.6,103.2) .. (166.6,102.1) -- cycle ;
%Straight Lines [id:da6854403725872364] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (186.6,97.1) -- (200.4,97.1) ;
%Straight Lines [id:da1098762974847951] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (186.6,99.1) -- (200.4,99.1) ;
%Straight Lines [id:da38219116002211173] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (186.6,101.1) -- (200.4,101.1) ;
%Straight Lines [id:da6171152442927967] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187,107.1) -- (200.8,107.1) ;
%Straight Lines [id:da691606915150919] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187,109.1) -- (200.8,109.1) ;
%Straight Lines [id:da45117430363890554] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187,111.1) -- (200.8,111.1) ;
%Straight Lines [id:da5929595629010991] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187,117.1) -- (200.8,117.1) ;
%Straight Lines [id:da01481138520243408] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187,119.1) -- (200.8,119.1) ;
%Straight Lines [id:da247913440430382] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187,121.1) -- (200.8,121.1) ;
%Shape: Circle [id:dp6283641589717202] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (170.2,99) .. controls (170.2,97.84) and (171.14,96.9) .. (172.3,96.9) .. controls (173.46,96.9) and (174.4,97.84) .. (174.4,99) .. controls (174.4,100.16) and (173.46,101.1) .. (172.3,101.1) .. controls (171.14,101.1) and (170.2,100.16) .. (170.2,99) -- cycle ;
%Shape: Circle [id:dp31278250353707926] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (177,99) .. controls (177,97.84) and (177.94,96.9) .. (179.1,96.9) .. controls (180.26,96.9) and (181.2,97.84) .. (181.2,99) .. controls (181.2,100.16) and (180.26,101.1) .. (179.1,101.1) .. controls (177.94,101.1) and (177,100.16) .. (177,99) -- cycle ;
%Shape: Circle [id:dp7638945818182115] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (170.6,109) .. controls (170.6,107.84) and (171.54,106.9) .. (172.7,106.9) .. controls (173.86,106.9) and (174.8,107.84) .. (174.8,109) .. controls (174.8,110.16) and (173.86,111.1) .. (172.7,111.1) .. controls (171.54,111.1) and (170.6,110.16) .. (170.6,109) -- cycle ;
%Shape: Circle [id:dp6799763727735557] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (177.4,109) .. controls (177.4,107.84) and (178.34,106.9) .. (179.5,106.9) .. controls (180.66,106.9) and (181.6,107.84) .. (181.6,109) .. controls (181.6,110.16) and (180.66,111.1) .. (179.5,111.1) .. controls (178.34,111.1) and (177.4,110.16) .. (177.4,109) -- cycle ;
%Shape: Circle [id:dp5865558365854115] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (170.6,119) .. controls (170.6,117.84) and (171.54,116.9) .. (172.7,116.9) .. controls (173.86,116.9) and (174.8,117.84) .. (174.8,119) .. controls (174.8,120.16) and (173.86,121.1) .. (172.7,121.1) .. controls (171.54,121.1) and (170.6,120.16) .. (170.6,119) -- cycle ;
%Shape: Circle [id:dp6101905871455882] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (177.4,119) .. controls (177.4,117.84) and (178.34,116.9) .. (179.5,116.9) .. controls (180.66,116.9) and (181.6,117.84) .. (181.6,119) .. controls (181.6,120.16) and (180.66,121.1) .. (179.5,121.1) .. controls (178.34,121.1) and (177.4,120.16) .. (177.4,119) -- cycle ;

%Rounded Same Side Corner Rect [id:dp8415541093071846] 
\draw   (4.3,75.16) .. controls (4.3,74.08) and (5.18,73.2) .. (6.26,73.2) -- (39.94,73.2) .. controls (41.02,73.2) and (41.9,74.08) .. (41.9,75.16) -- (41.9,83) .. controls (41.9,83) and (41.9,83) .. (41.9,83) -- (4.3,83) .. controls (4.3,83) and (4.3,83) .. (4.3,83) -- cycle ;
%Shape: Circle [id:dp3873854160893573] 
\draw   (7.9,77.9) .. controls (7.9,76.74) and (8.84,75.8) .. (10,75.8) .. controls (11.16,75.8) and (12.1,76.74) .. (12.1,77.9) .. controls (12.1,79.06) and (11.16,80) .. (10,80) .. controls (8.84,80) and (7.9,79.06) .. (7.9,77.9) -- cycle ;
%Shape: Circle [id:dp6336562737937026] 
\draw   (14.7,77.9) .. controls (14.7,76.74) and (15.64,75.8) .. (16.8,75.8) .. controls (17.96,75.8) and (18.9,76.74) .. (18.9,77.9) .. controls (18.9,79.06) and (17.96,80) .. (16.8,80) .. controls (15.64,80) and (14.7,79.06) .. (14.7,77.9) -- cycle ;
%Straight Lines [id:da7850016401666999] 
\draw    (23.1,78.1) -- (36.9,78.1) ;
%Straight Lines [id:da4760696976974492] 
\draw    (10.7,54) -- (10.9,73.4) ;
\draw [shift={(10.7,54)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9512592864621767] 
\draw    (35.5,54) -- (35.7,73.4) ;
\draw [shift={(35.5,54)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da09247274601876065] 
\draw    (27.7,54) -- (27.9,73.4) ;
\draw [shift={(27.7,54)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1647249227442713] 
\draw    (18.7,54) -- (18.9,73.4) ;
\draw [shift={(18.7,54)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Curve Lines [id:da5468766517586576] 
\draw    (155.1,149.6) .. controls (170.1,124.6) and (149.25,144) .. (166.6,114.1) ;
%Curve Lines [id:da7610759050580871] 
\draw    (102.9,52.5) .. controls (136.35,57.94) and (139.1,104.6) .. (166.6,102.1) ;
%Curve Lines [id:da7761607805288913] 
\draw    (122.17,242.5) .. controls (162.17,212.5) and (113.37,198.44) .. (139.3,160.5) ;
%Curve Lines [id:da16980757523407108] 
\draw    (42.35,80.6) .. controls (59.35,57.6) and (22.85,57.1) .. (65.1,47.1) ;
%Curve Lines [id:da4284864070282639] 
\draw    (48.9,206.16) .. controls (63.9,181.16) and (23.15,184.66) .. (52.65,151.16) ;
%Curve Lines [id:da46157326590084047] 
\draw    (140.35,54.1) .. controls (151.8,64.04) and (141.1,96.6) .. (168.6,94.1) ;
%Rounded Same Side Corner Rect [id:dp45665471004635316] 
\draw   (65.8,45.16) .. controls (65.8,44.08) and (66.68,43.2) .. (67.76,43.2) -- (101.44,43.2) .. controls (102.52,43.2) and (103.4,44.08) .. (103.4,45.16) -- (103.4,53) .. controls (103.4,53) and (103.4,53) .. (103.4,53) -- (65.8,53) .. controls (65.8,53) and (65.8,53) .. (65.8,53) -- cycle ;
%Shape: Circle [id:dp6951239284114004] 
\draw   (69.4,47.9) .. controls (69.4,46.74) and (70.34,45.8) .. (71.5,45.8) .. controls (72.66,45.8) and (73.6,46.74) .. (73.6,47.9) .. controls (73.6,49.06) and (72.66,50) .. (71.5,50) .. controls (70.34,50) and (69.4,49.06) .. (69.4,47.9) -- cycle ;
%Shape: Circle [id:dp17110358870176512] 
\draw   (76.2,47.9) .. controls (76.2,46.74) and (77.14,45.8) .. (78.3,45.8) .. controls (79.46,45.8) and (80.4,46.74) .. (80.4,47.9) .. controls (80.4,49.06) and (79.46,50) .. (78.3,50) .. controls (77.14,50) and (76.2,49.06) .. (76.2,47.9) -- cycle ;
%Straight Lines [id:da7956260822552261] 
\draw    (84.6,48.1) -- (98.4,48.1) ;
%Straight Lines [id:da35637518546764135] 
\draw    (72.2,24) -- (72.4,43.4) ;
\draw [shift={(72.2,24)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da05390889819307665] 
\draw    (97,24) -- (97.2,43.4) ;
\draw [shift={(97,24)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5870413485679555] 
\draw    (89.2,24) -- (89.4,43.4) ;
\draw [shift={(89.2,24)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7936046499186202] 
\draw    (80.2,24) -- (80.4,43.4) ;
\draw [shift={(80.2,24)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp23331007996111985] 
\draw   (119.8,152.16) .. controls (119.8,151.08) and (120.68,150.2) .. (121.76,150.2) -- (155.44,150.2) .. controls (156.52,150.2) and (157.4,151.08) .. (157.4,152.16) -- (157.4,160) .. controls (157.4,160) and (157.4,160) .. (157.4,160) -- (119.8,160) .. controls (119.8,160) and (119.8,160) .. (119.8,160) -- cycle ;
%Shape: Circle [id:dp3512074768060156] 
\draw   (123.4,154.9) .. controls (123.4,153.74) and (124.34,152.8) .. (125.5,152.8) .. controls (126.66,152.8) and (127.6,153.74) .. (127.6,154.9) .. controls (127.6,156.06) and (126.66,157) .. (125.5,157) .. controls (124.34,157) and (123.4,156.06) .. (123.4,154.9) -- cycle ;
%Shape: Circle [id:dp2821123265913119] 
\draw   (130.2,154.9) .. controls (130.2,153.74) and (131.14,152.8) .. (132.3,152.8) .. controls (133.46,152.8) and (134.4,153.74) .. (134.4,154.9) .. controls (134.4,156.06) and (133.46,157) .. (132.3,157) .. controls (131.14,157) and (130.2,156.06) .. (130.2,154.9) -- cycle ;
%Straight Lines [id:da9683561204985831] 
\draw    (138.6,155.1) -- (152.4,155.1) ;
%Straight Lines [id:da3860622481625655] 
\draw    (126.2,131) -- (126.4,150.4) ;
\draw [shift={(126.2,131)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da08205670127648501] 
\draw    (151,131) -- (151.2,150.4) ;
\draw [shift={(151,131)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da29700782702614337] 
\draw    (143.2,131) -- (143.4,150.4) ;
\draw [shift={(143.2,131)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da548778037288715] 
\draw    (134.2,131) -- (134.4,150.4) ;
\draw [shift={(134.2,131)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp10613247780088386] 
\draw   (84.3,243.66) .. controls (84.3,242.58) and (85.18,241.7) .. (86.26,241.7) -- (119.94,241.7) .. controls (121.02,241.7) and (121.9,242.58) .. (121.9,243.66) -- (121.9,251.5) .. controls (121.9,251.5) and (121.9,251.5) .. (121.9,251.5) -- (84.3,251.5) .. controls (84.3,251.5) and (84.3,251.5) .. (84.3,251.5) -- cycle ;
%Shape: Circle [id:dp8236605329562419] 
\draw   (87.9,246.4) .. controls (87.9,245.24) and (88.84,244.3) .. (90,244.3) .. controls (91.16,244.3) and (92.1,245.24) .. (92.1,246.4) .. controls (92.1,247.56) and (91.16,248.5) .. (90,248.5) .. controls (88.84,248.5) and (87.9,247.56) .. (87.9,246.4) -- cycle ;
%Shape: Circle [id:dp5313079664260654] 
\draw   (94.7,246.4) .. controls (94.7,245.24) and (95.64,244.3) .. (96.8,244.3) .. controls (97.96,244.3) and (98.9,245.24) .. (98.9,246.4) .. controls (98.9,247.56) and (97.96,248.5) .. (96.8,248.5) .. controls (95.64,248.5) and (94.7,247.56) .. (94.7,246.4) -- cycle ;
%Straight Lines [id:da5323161867515065] 
\draw    (103.1,246.6) -- (116.9,246.6) ;
%Straight Lines [id:da2585492443583606] 
\draw    (90.7,222.5) -- (90.9,241.9) ;
\draw [shift={(90.7,222.5)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5013116943301028] 
\draw    (115.5,222.5) -- (115.7,241.9) ;
\draw [shift={(115.5,222.5)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9947508856460094] 
\draw    (107.7,222.5) -- (107.9,241.9) ;
\draw [shift={(107.7,222.5)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8125881771410444] 
\draw    (98.7,222.5) -- (98.9,241.9) ;
\draw [shift={(98.7,222.5)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp4548418320516432] 
\draw   (11.3,206.16) .. controls (11.3,205.08) and (12.18,204.2) .. (13.26,204.2) -- (46.94,204.2) .. controls (48.02,204.2) and (48.9,205.08) .. (48.9,206.16) -- (48.9,214) .. controls (48.9,214) and (48.9,214) .. (48.9,214) -- (11.3,214) .. controls (11.3,214) and (11.3,214) .. (11.3,214) -- cycle ;
%Shape: Circle [id:dp38865084228155267] 
\draw   (14.9,208.9) .. controls (14.9,207.74) and (15.84,206.8) .. (17,206.8) .. controls (18.16,206.8) and (19.1,207.74) .. (19.1,208.9) .. controls (19.1,210.06) and (18.16,211) .. (17,211) .. controls (15.84,211) and (14.9,210.06) .. (14.9,208.9) -- cycle ;
%Shape: Circle [id:dp6308649436364993] 
\draw   (21.7,208.9) .. controls (21.7,207.74) and (22.64,206.8) .. (23.8,206.8) .. controls (24.96,206.8) and (25.9,207.74) .. (25.9,208.9) .. controls (25.9,210.06) and (24.96,211) .. (23.8,211) .. controls (22.64,211) and (21.7,210.06) .. (21.7,208.9) -- cycle ;
%Straight Lines [id:da9984724807532599] 
\draw    (30.1,209.1) -- (43.9,209.1) ;
%Straight Lines [id:da22611515595276122] 
\draw    (17.7,185) -- (17.9,204.4) ;
\draw [shift={(17.7,185)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8363858537710174] 
\draw    (42.5,185) -- (42.7,204.4) ;
\draw [shift={(42.5,185)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3351505669776764] 
\draw    (34.7,185) -- (34.9,204.4) ;
\draw [shift={(34.7,185)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8292534759252277] 
\draw    (25.7,185) -- (25.9,204.4) ;
\draw [shift={(25.7,185)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp7576898003191599] 
\draw   (122.8,46.16) .. controls (122.8,45.08) and (123.68,44.2) .. (124.76,44.2) -- (158.44,44.2) .. controls (159.52,44.2) and (160.4,45.08) .. (160.4,46.16) -- (160.4,54) .. controls (160.4,54) and (160.4,54) .. (160.4,54) -- (122.8,54) .. controls (122.8,54) and (122.8,54) .. (122.8,54) -- cycle ;
%Shape: Circle [id:dp2817008306208246] 
\draw   (126.4,48.9) .. controls (126.4,47.74) and (127.34,46.8) .. (128.5,46.8) .. controls (129.66,46.8) and (130.6,47.74) .. (130.6,48.9) .. controls (130.6,50.06) and (129.66,51) .. (128.5,51) .. controls (127.34,51) and (126.4,50.06) .. (126.4,48.9) -- cycle ;
%Shape: Circle [id:dp016483134506466435] 
\draw   (133.2,48.9) .. controls (133.2,47.74) and (134.14,46.8) .. (135.3,46.8) .. controls (136.46,46.8) and (137.4,47.74) .. (137.4,48.9) .. controls (137.4,50.06) and (136.46,51) .. (135.3,51) .. controls (134.14,51) and (133.2,50.06) .. (133.2,48.9) -- cycle ;
%Straight Lines [id:da8042045243888198] 
\draw    (141.6,49.1) -- (155.4,49.1) ;
%Straight Lines [id:da5758774702930256] 
\draw    (129.2,25) -- (129.4,44.4) ;
\draw [shift={(129.2,25)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da12269380776727923] 
\draw    (154,25) -- (154.2,44.4) ;
\draw [shift={(154,25)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da13609047924363016] 
\draw    (146.2,25) -- (146.4,44.4) ;
\draw [shift={(146.2,25)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1650148739581363] 
\draw    (137.2,25) -- (137.4,44.4) ;
\draw [shift={(137.2,25)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp31351030884689823] 
\draw   (20.8,143.16) .. controls (20.8,142.08) and (21.68,141.2) .. (22.76,141.2) -- (56.44,141.2) .. controls (57.52,141.2) and (58.4,142.08) .. (58.4,143.16) -- (58.4,151) .. controls (58.4,151) and (58.4,151) .. (58.4,151) -- (20.8,151) .. controls (20.8,151) and (20.8,151) .. (20.8,151) -- cycle ;
%Shape: Circle [id:dp15731757310811068] 
\draw   (24.4,145.9) .. controls (24.4,144.74) and (25.34,143.8) .. (26.5,143.8) .. controls (27.66,143.8) and (28.6,144.74) .. (28.6,145.9) .. controls (28.6,147.06) and (27.66,148) .. (26.5,148) .. controls (25.34,148) and (24.4,147.06) .. (24.4,145.9) -- cycle ;
%Shape: Circle [id:dp6102406849373028] 
\draw   (31.2,145.9) .. controls (31.2,144.74) and (32.14,143.8) .. (33.3,143.8) .. controls (34.46,143.8) and (35.4,144.74) .. (35.4,145.9) .. controls (35.4,147.06) and (34.46,148) .. (33.3,148) .. controls (32.14,148) and (31.2,147.06) .. (31.2,145.9) -- cycle ;
%Straight Lines [id:da25092541624635234] 
\draw    (39.6,146.1) -- (53.4,146.1) ;
%Straight Lines [id:da1698740681034525] 
\draw    (27.2,122) -- (27.4,141.4) ;
\draw [shift={(27.2,122)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4530393000353541] 
\draw    (52,122) -- (52.2,141.4) ;
\draw [shift={(52,122)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6137922730557508] 
\draw    (44.2,122) -- (44.4,141.4) ;
\draw [shift={(44.2,122)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6161190808681032] 
\draw    (35.2,122) -- (35.4,141.4) ;
\draw [shift={(35.2,122)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Rect [id:dp036102150592770776] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (231,127.12) .. controls (231,119.32) and (237.32,113) .. (245.12,113) -- (287.48,113) .. controls (295.28,113) and (301.6,119.32) .. (301.6,127.12) -- (301.6,181.88) .. controls (301.6,189.68) and (295.28,196) .. (287.48,196) -- (245.12,196) .. controls (237.32,196) and (231,189.68) .. (231,181.88) -- cycle ;
%Straight Lines [id:da2265310127855229] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (206.6,116.1) -- (235.12,115.88) ;
%Curve Lines [id:da3813226601893609] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (164.45,150.94) .. controls (205.29,138.18) and (192.18,164.59) .. (238,148.5) ;
\draw [shift={(238,148.5)}, rotate = 340.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(161.2,152)}, rotate = 341.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da9327360050016746] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.32,244.73) .. controls (171.9,229.22) and (193.54,200.42) .. (238,181.5) ;
\draw [shift={(238,181.5)}, rotate = 336.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(126,245.9)}, rotate = 341.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da4961508439636171] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (54.94,209.91) .. controls (99.65,208.23) and (193.54,189.32) .. (238,170.4) ;
\draw [shift={(238,170.4)}, rotate = 336.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(51.6,210)}, rotate = 358.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da5041569549727165] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (66.35,148.77) .. controls (108.39,168.91) and (193.54,178.42) .. (238,159.5) ;
\draw [shift={(238,159.5)}, rotate = 336.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(63.2,147.2)}, rotate = 27.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da5518440545238976] 
\draw    (56.44,141.2) .. controls (71.8,125.6) and (139.1,111.7) .. (166.6,109.2) ;

% Text Node
\draw (168.1,77) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textsf{CPU}};
% Text Node
\draw (74,178) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textsf{UE}$\displaystyle _{k}$};
% Text Node
\draw (85,135) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textsf{AP}$\displaystyle _{1}$};
% Text Node
\draw (235,120) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}_{k}^{t}\!\in\!\mathbb{C}^{4\times4}$};
% Text Node
\draw (190,132) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{c}_{k,1}^{t}$};
% Text Node
\draw (90.9,255) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textsf{AP}$\displaystyle _{7}$};
% Text Node
\draw (17.7,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textsf{AP}$\displaystyle _{5}$};
% Text Node
\draw (-1,153) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textsf{AP}$\displaystyle _{3}$};
% Text Node
\draw (165,220) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{c}_{k,7}^{t} = \left[\mathbf{C}_{k}^{t}\right]_{m(7,k) ,\, :}$};
% Text Node
\draw (135,200) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{c}_{k,5}^{t}$};
% Text Node
\draw (135,171) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{c}_{k,3}^{t}$};
% Text Node
%\draw (176.5,240) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$L_k\!=|\mathcal{M}_k|\!=\!4$,\,$m(7,k) \!=\! 4$};

\end{tikzpicture}

